Formally Unimodular Packings for the Gaussian Wiretap Channel

This paper introduces the family of lattice-like packings, which generalizes lattices, consisting of packings possessing periodicity and geometric uniformity. The subfamily of formally unimodular (lattice-like) packings is further investigated. It can be seen as a generalization of the unimodular and isodual lattices, and the Construction A formally unimodular packings obtained from formally self-dual codes are presented. Recently, lattice coding for the Gaussian wiretap channel has been considered. A measure called secrecy function was proposed to characterize the eavesdropper's probability of correctly decoding. The aim is to determine the global maximum value of the secrecy function, called (strong) secrecy gain. We further apply lattice-like packings to coset coding for the Gaussian wiretap channel and show that the family of formally unimodular packings shares the same secrecy function behavior as unimodular and isodual lattices. We propose a universal approach to determine the secrecy gain of a Construction A formally unimodular packing obtained from a formally self-dual code. From the weight distribution of a code, we provide a necessary condition for a formally self-dual code such that its Construction A formally unimodular packing is secrecy-optimal. Finally, we demonstrate that formally unimodular packings/lattices can achieve higher secrecy gain than the best-known unimodular lattices.

==> figs/P16.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=12.25cm,
height=6.75cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 1.50,2.25)}, anchor=north west},
xmin=-6,
xmax=6,
%xtick distance=0.1,
xlabel={$\tau$ (dB)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=1,
max space between ticks=20pt,
ymax=2.3,
ylabel={$\Xi_{\Gamma}$},
ylabel style={rotate=-90},
]

\addplot [color=black!50!green, solid, line width=1pt, mark=diamond, mark options={solid, mark size=1.25pt}]
table {%
6.0 1.00012
5.9 1.00016
5.8 1.00021
5.7 1.00027
5.6 1.00036
5.5 1.00046
5.4 1.00059
5.3 1.00076
5.2 1.00097
5.1 1.00123
5.0 1.00155
4.9 1.00195
4.8 1.00243
4.7 1.00301
4.6 1.00372
4.5 1.00458
4.4 1.0056
4.3 1.00683
4.2 1.00828
4.1 1.01
4.0 1.01203
3.9 1.01441
3.8 1.0172
3.7 1.02044
3.6 1.02421
3.5 1.02857
3.4 1.03361
3.3 1.03939
3.2 1.04602
3.1 1.0536
3.0 1.06224
2.9 1.07205
2.8 1.08319
2.7 1.09578
2.6 1.10998
2.5 1.12597
2.4 1.14394
2.3 1.16407
2.2 1.18658
2.1 1.21168
2.0 1.23962
1.9 1.27063
1.8 1.30494
1.7 1.34278
1.6 1.38435
1.5 1.42983
1.4 1.47932
1.3 1.53283
1.2 1.59024
1.1 1.65127
1.0 1.7154
0.9 1.78185
0.8 1.8495
0.7 1.9169
0.6 1.98223
0.5 2.04336
0.4 2.09794
0.3 2.1436
0.2 2.17809
0.1 2.19959
0.0 2.2069
-0.1 2.19959
-0.2 2.17809
-0.3 2.1436
-0.4 2.09794
-0.5 2.04336
-0.6 1.98223
-0.7 1.9169
-0.8 1.8495
-0.9 1.78185
-1.0 1.7154
-1.1 1.65127
-1.2 1.59024
-1.3 1.53283
-1.4 1.47932
-1.5 1.42983
-1.6 1.38435
-1.7 1.34278
-1.8 1.30494
-1.9 1.27063
-2.0 1.23962
-2.1 1.21168
-2.2 1.18658
-2.3 1.16407
-2.4 1.14394
-2.5 1.12597
-2.6 1.10998
-2.7 1.09578
-2.8 1.08319
-2.9 1.07205
-3.0 1.06224
-3.1 1.0536
-3.2 1.04602
-3.3 1.03939
-3.4 1.03361
-3.5 1.02857
-3.6 1.02421
-3.7 1.02044
-3.8 1.0172
-3.9 1.01441
-4.0 1.01203
-4.1 1.01
-4.2 1.00828
-4.3 1.00683
-4.4 1.0056
-4.5 1.00458
-4.6 1.00372
-4.7 1.00301
-4.8 1.00243
-4.9 1.00195
-5.0 1.00155
-5.1 1.00123
-5.2 1.00097
-5.3 1.00076
-5.4 1.00059
-5.5 1.00046
-5.6 1.00036
-5.7 1.00027
-5.8 1.00021
-5.9 1.00016
-6.0 1.00012
};
\addlegendentry{$\GammaA{\code{N}_{16}}$}


\addplot [color=red,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
-6.0 1.00463
-5.9 1.00566
-5.8 1.0069
-5.7 1.00836
-5.6 1.0101
-5.5 1.01215
-5.4 1.01455
-5.3 1.01736
-5.2 1.02064
-5.1 1.02444
-5.0 1.02884
-4.9 1.03391
-4.8 1.03975
-4.7 1.04644
-4.6 1.05408
-4.5 1.06279
-4.4 1.0727
-4.3 1.08393
-4.2 1.09664
-4.1 1.11097
-4.0 1.12711
-3.9 1.14524
-3.8 1.16556
-3.7 1.18827
-3.6 1.21361
-3.5 1.24179
-3.4 1.27307
-3.3 1.30766
-3.2 1.3458
-3.1 1.38768
-3.0 1.43347
-2.9 1.48324
-2.8 1.53702
-2.7 1.59465
-2.6 1.65583
-2.5 1.72002
-2.4 1.78642
-2.3 1.85389
-2.2 1.92096
-2.1 1.9858
-2.0 2.04629
-1.9 2.10011
-1.8 2.14491
-1.7 2.1785
-1.6 2.19911
-1.5 2.20561
-1.4 2.19763
-1.3 2.17561
-1.2 2.14078
-1.1 2.09495
-1.0 2.04033
-0.9 1.97929
-0.8 1.91412
-0.7 1.84693
-0.6 1.77951
-0.5 1.71329
-0.4 1.64937
-0.3 1.58854
-0.2 1.5313
-0.1 1.47793
0.0 1.42857
0.1 1.38319
0.2 1.3417
0.3 1.30394
0.4 1.2697
0.5 1.23875
0.6 1.21087
0.7 1.18582
0.8 1.16336
0.9 1.14328
1.0 1.12536
1.1 1.10942
1.2 1.09526
1.3 1.08271
1.4 1.07162
1.5 1.06184
1.6 1.05325
1.7 1.0457
1.8 1.03911
1.9 1.03336
2.0 1.02835
2.1 1.02402
2.2 1.02027
2.3 1.01705
2.4 1.01428
2.5 1.01192
2.6 1.00991
2.7 1.0082
2.8 1.00676
2.9 1.00555
3.0 1.00453
3.1 1.00368
3.2 1.00298
3.3 1.0024
3.4 1.00192
3.5 1.00153
3.6 1.00122
3.7 1.00096
3.8 1.00075
3.9 1.00059
4.0 1.00046
4.1 1.00035
4.2 1.00027
4.3 1.00021
4.4 1.00016
4.5 1.00012
4.6 1.00009
4.7 1.00006
4.8 1.00005
4.9 1.00003
5.0 1.00003
5.1 1.00002
5.2 1.00001
5.3 1.00001
5.4 1.00001
5.5 1.0
5.6 1.0
5.7 1.0
5.8 1.0
5.9 1.0
6.0 1.0
};
\addlegendentry{$\lattice{BW}_{16}$}

\addplot [color=blue, densely dashed, line width=1pt, mark=o, mark options={solid, mark size=0.5pt}]
table {%
-6.0 1.00012
-5.9 1.00016
-5.8 1.00021
-5.7 1.00027
-5.6 1.00036
-5.5 1.00046
-5.4 1.00059
-5.3 1.00076
-5.2 1.00097
-5.1 1.00123
-5.0 1.00155
-4.9 1.00195
-4.8 1.00243
-4.7 1.00301
-4.6 1.00372
-4.5 1.00458
-4.4 1.0056
-4.3 1.00683
-4.2 1.00828
-4.1 1.01
-4.0 1.01203
-3.9 1.01441
-3.8 1.01719
-3.7 1.02044
-3.6 1.0242
-3.5 1.02856
-3.4 1.03358
-3.3 1.03936
-3.2 1.04597
-3.1 1.05353
-3.0 1.06214
-2.9 1.07192
-2.8 1.08299
-2.7 1.09551
-2.6 1.10961
-2.5 1.12547
-2.4 1.14325
-2.3 1.16315
-2.2 1.18534
-2.1 1.21005
-2.0 1.23746
-1.9 1.2678
-1.8 1.30127
-1.7 1.33804
-1.6 1.37828
-1.5 1.42211
-1.4 1.46958
-1.3 1.52063
-1.2 1.5751
-1.1 1.63266
-1.0 1.69277
-0.9 1.75465
-0.8 1.81723
-0.7 1.87917
-0.6 1.93881
-0.5 1.99427
-0.4 2.04351
-0.3 2.0845
-0.2 2.11535
-0.1 2.13452
0.0 2.14103
0.1 2.13452
0.2 2.11535
0.3 2.0845
0.4 2.04351
0.5 1.99427
0.6 1.93881
0.7 1.87917
0.8 1.81723
0.9 1.75465
1.0 1.69277
1.1 1.63266
1.2 1.5751
1.3 1.52063
1.4 1.46958
1.5 1.42211
1.6 1.37828
1.7 1.33804
1.8 1.30127
1.9 1.2678
2.0 1.23746
2.1 1.21005
2.2 1.18534
2.3 1.16315
2.4 1.14325
2.5 1.12547
2.6 1.10961
2.7 1.09551
2.8 1.08299
2.9 1.07192
3.0 1.06214
3.1 1.05353
3.2 1.04597
3.3 1.03936
3.4 1.03358
3.5 1.02856
3.6 1.0242
3.7 1.02044
3.8 1.01719
3.9 1.01441
4.0 1.01203
4.1 1.01
4.2 1.00828
4.3 1.00683
4.4 1.0056
4.5 1.00458
4.6 1.00372
4.7 1.00301
4.8 1.00243
4.9 1.00195
5.0 1.00155
5.1 1.00123
5.2 1.00097
5.3 1.00076
5.4 1.00059
5.5 1.00046
5.6 1.00036
5.7 1.00027
5.8 1.00021
5.9 1.00016
6.0 1.00012
};
\addlegendentry{$\bigConstrA{\code{C}^{(5)}_{\textnormal{ofsd}}}$,~\textnormal{see Table}~\ref{tab:table_secrecy-gains_FU-lattices}}

% \addplot[mark=none, black] coordinates {(2,2.2069) (-6,2.2069)};
% \addlegendentry{}

\end{axis}

\end{tikzpicture}


==> figs/P4D.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
width=12.25cm,
height=6.25cm,
legend cell align={left},
legend style={legend style={draw=none,fill=none}, font=\scriptsize,
minimum height=0.15in, at={(axis cs: 3.0,0.9)}, anchor=north west},
xmin = -8,
xmax = 6,
xtick distance = 2,
xlabel={$\tau$ (dB)},
grid style={gray,opacity=0.5,dotted},
xmajorgrids,
ymajorgrids,
ymin=0.88,
max space between ticks=20pt,
ymax=1.0,
ylabel={$\Xi_{\GammaA{\code{C}}}$},
ylabel style={rotate=-90},
]

\addplot [color=blue,solid,line width=1pt, mark=-*, mark options={solid, line width = 0.5pt, fill=white}]
table {%
-10.0 1.0
-9.9 1.0
-9.8 0.999999
-9.7 0.999999
-9.6 0.999999
-9.5 0.999998
-9.4 0.999998
-9.3 0.999997
-9.2 0.999996
-9.1 0.999994
-9.0 0.999992
-8.9 0.99999
-8.8 0.999987
-8.7 0.999982
-8.6 0.999977
-8.5 0.99997
-8.4 0.999962
-8.3 0.999951
-8.2 0.999938
-8.1 0.999921
-8.0 0.999901
-7.9 0.999876
-7.8 0.999845
-7.7 0.999808
-7.6 0.999763
-7.5 0.999709
-7.4 0.999644
-7.3 0.999567
-7.2 0.999475
-7.1 0.999367
-7.0 0.99924
-6.9 0.999091
-6.8 0.998917
-6.7 0.998716
-6.6 0.998483
-6.5 0.998216
-6.4 0.997909
-6.3 0.997558
-6.2 0.997159
-6.1 0.996707
-6.0 0.996197
-5.9 0.995623
-5.8 0.994979
-5.7 0.994261
-5.6 0.993462
-5.5 0.992576
-5.4 0.991598
-5.3 0.990522
-5.2 0.989341
-5.1 0.988051
-5.0 0.986647
-4.9 0.985124
-4.8 0.983477
-4.7 0.981703
-4.6 0.979799
-4.5 0.977762
-4.4 0.975593
-4.3 0.973289
-4.2 0.970853
-4.1 0.968285
-4.0 0.96559
-3.9 0.962772
-3.8 0.959836
-3.7 0.95679
-3.6 0.953642
-3.5 0.950403
-3.4 0.947084
-3.3 0.943698
-3.2 0.940259
-3.1 0.936784
-3.0 0.933287
-2.9 0.929788
-2.8 0.926305
-2.7 0.922857
-2.6 0.919466
-2.5 0.91615
-2.4 0.912933
-2.3 0.909834
-2.2 0.906875
-2.1 0.904076
-2.0 0.901458
-1.9 0.899042
-1.8 0.896844
-1.7 0.894884
-1.6 0.893177
-1.5 0.891739
-1.4 0.890582
-1.3 0.889718
-1.2 0.889156
-1.1 0.888903
-1.0 0.888965
-0.9 0.889344
-0.8 0.89004
-0.7 0.89105
-0.6 0.892368
-0.5 0.893989
-0.4 0.8959
-0.3 0.898089
-0.2 0.900542
-0.1 0.90324
0.0 0.906164
0.1 0.909292
0.2 0.912602
0.3 0.916068
0.4 0.919665
0.5 0.923368
0.6 0.927149
0.7 0.930981
0.8 0.934839
0.9 0.938696
1.0 0.942529
1.1 0.946312
1.2 0.950026
1.3 0.95365
1.4 0.957165
1.5 0.960558
1.6 0.963813
1.7 0.966921
1.8 0.969872
1.9 0.97266
2.0 0.975282
2.1 0.977733
2.2 0.980016
2.3 0.982131
2.4 0.984081
2.5 0.98587
2.6 0.987506
2.7 0.988993
2.8 0.99034
2.9 0.991554
3.0 0.992643
3.1 0.993617
3.2 0.994483
3.3 0.99525
3.4 0.995927
3.5 0.996521
3.6 0.99704
3.7 0.997492
3.8 0.997884
3.9 0.998223
4.0 0.998513
4.1 0.998761
4.2 0.998973
4.3 0.999152
4.4 0.999303
4.5 0.99943
4.6 0.999536
4.7 0.999624
4.8 0.999697
4.9 0.999757
5.0 0.999806
5.1 0.999846
5.2 0.999879
5.3 0.999905
5.4 0.999926
5.5 0.999942
5.6 0.999956
5.7 0.999966
5.8 0.999974
5.9 0.99998
6.0 0.999985
6.1 0.999989
6.2 0.999992
6.3 0.999994
6.4 0.999996
6.5 0.999997
6.6 0.999998
6.7 0.999998
6.8 0.999999
6.9 0.999999
7.0 0.999999
7.1 1.0
7.2 1.0
7.3 1.0
7.4 1.0
7.5 1.0
7.6 1.0
7.7 1.0
7.8 1.0
7.9 1.0
8.0 1.0
8.1 1.0
8.2 1.0
8.3 1.0
8.4 1.0
8.5 1.0
8.6 1.0
8.7 1.0
8.8 1.0
8.9 1.0
9.0 1.0
9.1 1.0
9.2 1.0
9.3 1.0
9.4 1.0
9.5 1.0
9.6 1.0
9.7 1.0
9.8 1.0
9.9 1.0
10.0 1.0
};
% \addlegendentry{$\Xi_{\GammaA{\code{C}}}$}

\end{axis}

\end{tikzpicture}


==> figs/secrecy_gains_ConstrA_unimodular_n12.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend style={minimum height=0.65cm,row sep=0.20cm}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$u$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$\Xi_{\ConstrA{\code{C}}}$},
% ylabel style={rotate=-90},
ymajorgrids,
ymin=0.967169075507405, ymax=1.6894494143445,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 1
0.00999999046325684 1.0006000995636
0.0199999809265137 1.00240135192871
0.0299999713897705 1.00540673732758
0.0399999618530273 1.00962042808533
0.0499999523162842 1.01504814624786
0.059999942779541 1.02169609069824
0.0700000524520874 1.0295706987381
0.0800000429153442 1.03867828845978
0.0900000333786011 1.04902422428131
0.100000023841858 1.06061220169067
0.110000014305115 1.07344341278076
0.120000004768372 1.08751583099365
0.129999995231628 1.10282325744629
0.139999985694885 1.11935377120972
0.149999976158142 1.13708901405334
0.159999966621399 1.15600228309631
0.169999957084656 1.17605769634247
0.180000066757202 1.19720816612244
0.190000057220459 1.21939408779144
0.200000047683716 1.24254179000854
0.210000038146973 1.26656198501587
0.230000019073486 1.31677639484406
0.25 1.36896371841431
0.279999971389771 1.44784426689148
0.289999961853027 1.47344577312469
0.299999952316284 1.49830448627472
0.309999942779541 1.52216875553131
0.319999933242798 1.54478466510773
0.330000042915344 1.56590104103088
0.340000033378601 1.58527624607086
0.350000023841858 1.60268449783325
0.360000014305115 1.61792147159576
0.370000004768372 1.63081133365631
0.379999995231628 1.64121115207672
0.389999985694885 1.64901530742645
0.399999976158142 1.6541588306427
0.409999966621399 1.656618475914
0.419999957084656 1.65641283988953
0.430000066757202 1.65360081195831
0.440000057220459 1.64827871322632
0.450000047683716 1.64057624340057
0.460000038146973 1.63065135478973
0.470000028610229 1.61868488788605
0.480000019073486 1.60487461090088
0.490000009536743 1.5894296169281
0.5 1.57256436347961
0.509999990463257 1.55449426174164
0.519999980926514 1.53543055057526
0.529999971389771 1.5155770778656
0.549999952316284 1.47426056861877
0.600000023841858 1.36896371841431
0.620000004768372 1.32856667041779
0.639999985694885 1.29012334346771
0.649999976158142 1.27175962924957
0.660000085830688 1.25401508808136
0.670000076293945 1.23691439628601
0.680000066757202 1.22047519683838
0.690000057220459 1.20470893383026
0.700000047683716 1.18962168693542
0.710000038146973 1.17521476745605
0.720000028610229 1.16148602962494
0.730000019073486 1.14842975139618
0.740000009536743 1.13603746891022
0.75 1.12429904937744
0.759999990463257 1.11320221424103
0.769999980926514 1.10273337364197
0.779999971389771 1.09287798404694
0.789999961853027 1.08362066745758
0.799999952316284 1.07494580745697
0.809999942779541 1.06683695316315
0.819999933242798 1.05927801132202
0.829999923706055 1.05225241184235
0.839999914169312 1.04574418067932
0.850000023841858 1.03973698616028
0.860000014305115 1.03421533107758
0.870000004768372 1.02916347980499
0.879999995231628 1.02456653118134
0.889999985694885 1.02040982246399
0.899999976158142 1.01667904853821
0.910000085830688 1.0133603811264
0.920000076293945 1.01044058799744
0.930000066757202 1.00790679454803
0.940000057220459 1.00574672222137
0.950000047683716 1.00394833087921
0.960000038146973 1.00250041484833
0.970000028610229 1.00139188766479
0.980000019073486 1.00061225891113
0.990000009536743 1.00015151500702
};
\addlegendentry{$\varphi_{\code{C}_\textnormal{ofsd}^{(4)}}(u)$}
\addplot [semithick, blue]
table {%
0 1
0.00999999046325684 1.00059998035431
0.0199999809265137 1.00240004062653
0.0299999713897705 1.00539994239807
0.0399999618530273 1.00959956645966
0.0499999523162842 1.01499843597412
0.059999942779541 1.02159523963928
0.0700000524520874 1.02938795089722
0.0800000429153442 1.03837299346924
0.0900000333786011 1.04854500293732
0.100000023841858 1.05989623069763
0.110000014305115 1.07241559028625
0.120000004768372 1.08608818054199
0.129999995231628 1.10089409351349
0.139999985694885 1.11680817604065
0.149999976158142 1.13379800319672
0.159999966621399 1.15182375907898
0.169999957084656 1.17083644866943
0.180000066757202 1.19077718257904
0.190000057220459 1.21157598495483
0.200000047683716 1.23315060138702
0.220000028610229 1.27823197841644
0.240000009536743 1.32509028911591
0.269999980926514 1.39610850811005
0.289999961853027 1.44186639785767
0.299999952316284 1.46367740631104
0.309999942779541 1.48450183868408
0.319999933242798 1.50413513183594
0.330000042915344 1.52237820625305
0.340000033378601 1.53904271125793
0.350000023841858 1.55395531654358
0.360000014305115 1.56696152687073
0.370000004768372 1.57793080806732
0.379999995231628 1.58675861358643
0.389999985694885 1.59337019920349
0.399999976158142 1.59772157669067
0.409999966621399 1.59980082511902
0.419999957084656 1.59962701797485
0.430000066757202 1.59724974632263
0.440000057220459 1.59274661540985
0.450000047683716 1.58622026443481
0.460000038146973 1.57779479026794
0.470000028610229 1.56761205196381
0.480000019073486 1.55582737922668
0.490000009536743 1.54260575771332
0.5 1.52811741828918
0.509999990463257 1.51253414154053
0.519999980926514 1.49602663516998
0.529999971389771 1.47876083850861
0.549999952316284 1.44258332252502
0.579999923706055 1.38630819320679
0.610000014305115 1.33039093017578
0.629999995231628 1.29447054862976
0.649999976158142 1.26020383834839
0.660000085830688 1.24379730224609
0.670000076293945 1.22791719436646
0.680000066757202 1.21258640289307
0.690000057220459 1.19782245159149
0.700000047683716 1.18363749980927
0.710000038146973 1.17003953456879
0.720000028610229 1.15703272819519
0.730000019073486 1.1446179151535
0.740000009536743 1.13279318809509
0.75 1.12155425548553
0.759999990463257 1.11089491844177
0.769999980926514 1.1008073091507
0.779999971389771 1.0912823677063
0.789999961853027 1.0823096036911
0.799999952316284 1.07387816905975
0.809999942779541 1.0659761428833
0.819999933242798 1.0585914850235
0.829999923706055 1.05171167850494
0.839999914169312 1.04532396793365
0.850000023841858 1.03941547870636
0.860000014305115 1.03397357463837
0.870000004768372 1.02898550033569
0.879999995231628 1.02443850040436
0.889999985694885 1.02032017707825
0.899999976158142 1.01661837100983
0.910000085830688 1.01332092285156
0.920000076293945 1.01041615009308
0.930000066757202 1.00789260864258
0.940000057220459 1.00573909282684
0.950000047683716 1.00394475460052
0.960000038146973 1.00249898433685
0.970000028610229 1.00139141082764
0.980000019073486 1.00061213970184
0.990000009536743 1.00015151500702
};
\addlegendentry{$\varphi_{\code{C}_\textnormal{efsd}^{(4)}}(u)$}
\end{axis}

\end{tikzpicture}


==> figs/secrecy_gains_ConstrA_unimodular_n18.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=12.25cm,
height=6.75cm,
legend cell align={left},
legend style={font=\small, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, legend style={minimum height=0.65cm,row sep=0.20cm}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$u$},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$\Xi_{\ConstrA{\code{C}}}$},
% ylabel style={rotate=-90},
ymajorgrids,
ymin=0.925728259271139, ymax=2.55970655530607,
ytick style={color=black}
]
\addplot [color = red, thick]
table {%
0 1
0.00600004196166992 1.000324010849
0.0119999647140503 1.00129675865173
0.0180000066757202 1.00291979312897
0.0240000486373901 1.00519597530365
0.0299999713897705 1.00812911987305
0.0360000133514404 1.0117244720459
0.0420000553131104 1.01598787307739
0.0479999780654907 1.02092683315277
0.0540000200271606 1.02654957771301
0.059999942779541 1.03286552429199
0.0670000314712524 1.04112446308136
0.0740000009536743 1.05035972595215
0.0809999704360962 1.06059181690216
0.0880000591278076 1.07184302806854
0.0950000286102295 1.08413743972778
0.101999998092651 1.09750080108643
0.110000014305115 1.11411726474762
0.118000030517578 1.13220882415771
0.126000046730042 1.15182042121887
0.134000062942505 1.17299902439117
0.141999959945679 1.19579219818115
0.149999976158142 1.22024822235107
0.157999992370605 1.24641442298889
0.16700005531311 1.2779529094696
0.175999999046326 1.31177532672882
0.184999942779541 1.34793531894684
0.194000005722046 1.38647627830505
0.202999949455261 1.42742717266083
0.213000059127808 1.4757661819458
0.223000049591064 1.52707087993622
0.233000040054321 1.58127319812775
0.24399995803833 1.64409005641937
0.25600004196167 1.71612465381622
0.269000053405762 1.7977043390274
0.28600001335144 1.90839672088623
0.320999979972839 2.13777899742126
0.332000017166138 2.20569682121277
0.340999960899353 2.25808787345886
0.348999977111816 2.30155777931213
0.355999946594238 2.33674120903015
0.36300003528595 2.36888360977173
0.36899995803833 2.39375615119934
0.375 2.41595005989075
0.379999995231628 2.43227171897888
0.384999990463257 2.44652366638184
0.388999938964844 2.45638394355774
0.39300000667572 2.464839220047
0.397000074386597 2.47186398506165
0.399999976158142 2.47618174552917
0.402999997138977 2.47967839241028
0.406000018119812 2.48234963417053
0.409000039100647 2.48419451713562
0.411999940872192 2.48521327972412
0.414999961853027 2.48540878295898
0.417999982833862 2.48478555679321
0.421000003814697 2.4833505153656
0.424000024795532 2.481112241745
0.427000045776367 2.47808146476746
0.430000066757202 2.47427082061768
0.432999968528748 2.46969413757324
0.437000036239624 2.46242809295654
0.440999984741211 2.45387101173401
0.444999933242798 2.44406867027283
0.450000047683716 2.43014168739319
0.455000042915344 2.41445398330688
0.460999965667725 2.39346313476562
0.467000007629395 2.37030291557312
0.473999977111816 2.34082341194153
0.48199999332428 2.30430793762207
0.490999937057495 2.26023292541504
0.500999927520752 2.2083625793457
0.513999938964844 2.13780403137207
0.539999961853027 1.9924932718277
0.559999942779541 1.88240027427673
0.575000047683716 1.80309092998505
0.588000059127808 1.73742055892944
0.600000023841858 1.67967617511749
0.611000061035156 1.62932801246643
0.621999979019165 1.58152687549591
0.633000016212463 1.53629517555237
0.644000053405762 1.49361681938171
0.654000043869019 1.45699644088745
0.664000034332275 1.42239964008331
0.674000024795532 1.38976609706879
0.684000015258789 1.35902798175812
0.694000005722046 1.33011293411255
0.703999996185303 1.30294549465179
0.71399998664856 1.27744913101196
0.723999977111816 1.25354754924774
0.733999967575073 1.23116540908813
0.74399995803833 1.21022927761078
0.753999948501587 1.19066822528839
0.763999938964844 1.17241406440735
0.773999929428101 1.1554012298584
0.783999919891357 1.13956761360168
0.794000029563904 1.12485432624817
0.804000020027161 1.11120557785034
0.814000010490417 1.09856855869293
0.824000000953674 1.08689379692078
0.833999991416931 1.07613456249237
0.843999981880188 1.06624722480774
0.853999972343445 1.05719089508057
0.864000082015991 1.04892694950104
0.874000072479248 1.04141962528229
0.884000062942505 1.03463518619537
0.894000053405762 1.02854251861572
0.904000043869019 1.02311205863953
0.914000034332275 1.01831662654877
0.924000024795532 1.01413059234619
0.934000015258789 1.01053011417389
0.944000005722046 1.00749313831329
0.954999923706055 1.00477850437164
0.966000080108643 1.00269496440887
0.976999998092651 1.00121879577637
0.98799991607666 1.00032794475555
0.999000072479248 1.0000022649765
};
\addlegendentry{$\varphi_{\code{C}_\textnormal{efsd}^{(6)}}(u)$}
\addplot [color = blue, thick, densely dashed]
table {%
0 1
0.00600004196166992 1.000324010849
0.0119999647140503 1.00129675865173
0.0180000066757202 1.00291979312897
0.0240000486373901 1.00519585609436
0.0299999713897705 1.00812876224518
0.0360000133514404 1.01172339916229
0.0420000553131104 1.01598584651947
0.0479999780654907 1.02092278003693
0.0540000200271606 1.02654242515564
0.059999942779541 1.03285348415375
0.0670000314712524 1.04110383987427
0.0740000009536743 1.05032634735107
0.0809999704360962 1.06053996086121
0.0880000591278076 1.07176554203033
0.0950000286102295 1.08402514457703
0.101999998092651 1.09734237194061
0.110000014305115 1.11388874053955
0.118000030517578 1.13188767433167
0.126000046730042 1.15137910842896
0.134000062942505 1.17240417003632
0.141999959945679 1.19500410556793
0.149999976158142 1.21921992301941
0.159000039100647 1.24844324588776
0.167999982833862 1.27981424331665
0.177000045776367 1.31337940692902
0.185999989509583 1.34917616844177
0.194999933242798 1.38723039627075
0.205000042915344 1.43217134475708
0.215000033378601 1.47989428043365
0.225000023841858 1.53034424781799
0.236000061035156 1.58886361122131
0.248000025749207 1.65606117248535
0.261000037193298 1.7323260307312
0.276999950408936 1.83000576496124
0.324000000953674 2.11990475654602
0.333999991416931 2.17677998542786
0.342999935150146 2.22478318214417
0.351000070571899 2.26431846618652
0.358000040054321 2.29608869552612
0.363999962806702 2.32097458839417
0.370000004768372 2.343501329422
0.375 2.36035084724426
0.379999995231628 2.3753604888916
0.384999990463257 2.38845443725586
0.388999938964844 2.39750695228577
0.39300000667572 2.40526533126831
0.397000074386597 2.41170811653137
0.399999976158142 2.41566681861877
0.402999997138977 2.41887187957764
0.406000018119812 2.42131996154785
0.409000039100647 2.42301058769226
0.411999940872192 2.42394399642944
0.414999961853027 2.42412304878235
0.417999982833862 2.4235520362854
0.421000003814697 2.42223715782166
0.424000024795532 2.42018604278564
0.427000045776367 2.41740822792053
0.430000066757202 2.41391491889954
0.434000015258789 2.4081654548645
0.437999963760376 2.40120005607605
0.442000031471252 2.39305591583252
0.445999979972839 2.38377523422241
0.450999975204468 2.37064433097839
0.455999970436096 2.35590171813965
0.462000012397766 2.33622479438782
0.467999935150146 2.31455278396606
0.475000023841858 2.28699851036072
0.483000040054321 2.25288534164429
0.491999983787537 2.21170425415039
0.501999974250793 2.16319966316223
0.514999985694885 2.09710693359375
0.536999940872192 1.98154330253601
0.560999989509583 1.85631382465363
0.575999975204468 1.78095376491547
0.58899998664856 1.71832180023193
0.601000070571899 1.6630699634552
0.61299991607666 1.6104770898819
0.624000072479248 1.56469714641571
0.634999990463257 1.52127933502197
0.646000027656555 1.48022246360779
0.657000064849854 1.44149732589722
0.66700005531311 1.40827369689941
0.677000045776367 1.37688601016998
0.687000036239624 1.3472775220871
0.697000026702881 1.31938588619232
0.707000017166138 1.29314565658569
0.717000007629395 1.26848971843719
0.726999998092651 1.24535024166107
0.736999988555908 1.22365999221802
0.746999979019165 1.20335280895233
0.756999969482422 1.18436443805695
0.766999959945679 1.16663253307343
0.776999950408936 1.15009725093842
0.786999940872192 1.13470149040222
0.796999931335449 1.12039041519165
0.806999921798706 1.10711240768433
0.816999912261963 1.09481823444366
0.827000021934509 1.08346140384674
0.837000012397766 1.07299816608429
0.847000002861023 1.06338715553284
0.85699999332428 1.05458962917328
0.866999983787537 1.04656910896301
0.876999974250793 1.03929138183594
0.88700008392334 1.03272426128387
0.897000074386597 1.02683770656586
0.907000064849854 1.02160358428955
0.91700005531311 1.01699542999268
0.927000045776367 1.01298868656158
0.937000036239624 1.0095602273941
0.947000026702881 1.00668847560883
0.95799994468689 1.00414860248566
0.968999981880188 1.00223302841187
0.980000019073486 1.00091862678528
0.990999937057495 1.00018393993378
0.999000072479248 1.0000022649765
};
\addlegendentry{$\varphi_{\code{C}_\textnormal{ofsd}^{(5)}}(u)$}
\addplot [color = green01270, thick, densely dashdotted]
table {%
0 1
0.00600004196166992 1.000324010849
0.0119999647140503 1.00129652023315
0.0180000066757202 1.00291883945465
0.0240000486373901 1.00519299507141
0.0299999713897705 1.00812184810638
0.0360000133514404 1.01170921325684
0.0420000553131104 1.01595962047577
0.0479999780654907 1.02087843418121
0.0540000200271606 1.02647173404694
0.0609999895095825 1.03385889530182
0.0679999589920044 1.04218578338623
0.0750000476837158 1.05146551132202
0.0820000171661377 1.0617128610611
0.0889999866485596 1.0729433298111
0.0959999561309814 1.08517372608185
0.103999972343445 1.10039794445038
0.111999988555908 1.11697769165039
0.120000004768372 1.13494062423706
0.128000020980835 1.15431439876556
0.136000037193298 1.1751264333725
0.144000053405762 1.19740295410156
0.152999997138977 1.22424459457397
0.161999940872192 1.25300061702728
0.171000003814697 1.28369450569153
0.180000066757202 1.31634116172791
0.190000057220459 1.35490906238556
0.200000047683716 1.39587509632111
0.210000038146973 1.43919479846954
0.220999956130981 1.48947060108185
0.233000040054321 1.54726409912109
0.246000051498413 1.61299204826355
0.259999990463257 1.68678069114685
0.279000043869019 1.79022693634033
0.309000015258789 1.95379245281219
0.322000026702881 2.02118110656738
0.332000017166138 2.07012319564819
0.340999960899353 2.1113224029541
0.348999977111816 2.14521360397339
0.355999946594238 2.17245244979858
0.361999988555908 2.19381618499756
0.368000030517578 2.21320295333862
0.374000072479248 2.23048758506775
0.378999948501587 2.24320507049561
0.384000062942505 2.2543306350708
0.388000011444092 2.2620530128479
0.391999959945679 2.26870703697205
0.396000027656555 2.27427673339844
0.399999976158142 2.27875113487244
0.402999997138977 2.28138303756714
0.406000018119812 2.28339290618896
0.409000039100647 2.28478026390076
0.411999940872192 2.28554630279541
0.414999961853027 2.28569316864014
0.417999982833862 2.2852246761322
0.421000003814697 2.28414559364319
0.424000024795532 2.28246212005615
0.427000045776367 2.28018140792847
0.430000066757202 2.27731204032898
0.434000015258789 2.27258682250977
0.437999963760376 2.26685738563538
0.442000031471252 2.2601523399353
0.447000026702881 2.25044703483582
0.452000021934509 2.23933291435242
0.457000017166138 2.22688174247742
0.463000059127808 2.2102837562561
0.468999981880188 2.19200897216797
0.476000070571899 2.16876125335693
0.483999967575073 2.13993620872498
0.493000030517578 2.10504841804504
0.503000020980835 2.06380271911621
0.514999985694885 2.01173186302185
0.532000064849854 1.93502652645111
0.572999954223633 1.74886071681976
0.588000059127808 1.68382489681244
0.601999998092651 1.62566435337067
0.615000009536743 1.5741708278656
0.626999974250793 1.52894616127014
0.638999938964844 1.48601937294006
0.649999976158142 1.44871747493744
0.66100001335144 1.41337323188782
0.671999931335449 1.37996518611908
0.683000087738037 1.34845638275146
0.694000005722046 1.31879854202271
0.703999996185303 1.29339563846588
0.71399998664856 1.26942932605743
0.723999977111816 1.24685037136078
0.733999967575073 1.22560846805573
0.74399995803833 1.20565247535706
0.753999948501587 1.18693137168884
0.763999938964844 1.16939508914948
0.773999929428101 1.15299439430237
0.783999919891357 1.13768136501312
0.794000029563904 1.12341010570526
0.804000020027161 1.11013603210449
0.814000010490417 1.09781658649445
0.824000000953674 1.08641135692596
0.833999991416931 1.07588148117065
0.843999981880188 1.06619048118591
0.853999972343445 1.0573034286499
0.864000082015991 1.04918766021729
0.874000072479248 1.04181182384491
0.884000062942505 1.03514695167542
0.894000053405762 1.02916526794434
0.904000043869019 1.02384102344513
0.914000034332275 1.01914954185486
0.924000024795532 1.01506817340851
0.934000015258789 1.01157534122467
0.944000005722046 1.0086510181427
0.953999996185303 1.00627613067627
0.964999914169312 1.00427734851837
0.976000070571899 1.00290024280548
0.986999988555908 1.00212442874908
0.998000025749207 1.00193095207214
0.999000072479248 1.0019416809082
};
\addlegendentry{$\varphi_{\code{C}_\textnormal{sd}^{(4)}}(u)$}
\end{axis}

\end{tikzpicture}


==> figs/venn_packings_lattices.tex <==
\begin{tikzpicture}[thick,
    set/.style = { circle, minimum size = 3cm}]
    
\begin{scope}
    \clip (0.8,0) circle(3.2cm);
    \clip (3.2,0) circle(3.2cm);
    \fill[orange!15](1.2,0) circle(3.2cm);
\end{scope}

\begin{scope}
    \clip (3.4,0) circle(2.2cm);
    \clip (2,-0.8) circle(1.3cm);
    \fill[orange!40, very thick, pattern=north west lines, pattern color=orange](2,-0.8) circle(1.3cm);
\end{scope}
 
% Circles outline
\draw[orange!70, very thick] (0.8,0) circle(3.2cm);
\draw[orange!70, very thick] (3.2,0) circle(3.2cm);
\draw[violet!70, very thick] (3.4,0) circle(2.2cm);
\draw[red!100, dashed] (0.8,0) circle(3.7cm);
\draw[teal!100, very thick] (-3.8,-4) rectangle(8,4);
\draw[black!70, very thick] (2,0.8) circle(1.3cm);
\draw[black!70, very thick] (2,-0.8) circle(1.3cm);

%\node[set,label={85:\scriptsize{$\Gamma$~geometrically uniform}}] at (-1.9,0.5) {};
\node[set,label={85:\scriptsize{\color{orange!100}{\textbf{Geometrically}}}}] at (-1.58,0.45) {};
\node[set,label={85:\scriptsize{\color{orange!100}{\textbf{uniform}}}}] at (-1.0,0.25) {};
\node[set,label={25:\scriptsize{\color{violet!100}\textbf{Construction A}}}] at (2.15,-0.65) {};
\node[set,label={25:\scriptsize{\color{black!100}{\textbf{Lattice}}}}] at (0.7,0.2) {};
\node[set,label={25:\scriptsize{\color{black!100}{\textbf{Formally}}}}] at (0.3,-1.65) {};
\node[set,label={25:\scriptsize{\color{black!100}{\textbf{unimodular}}}}] at (0.3,-1.85) {};
\node[set,label={75:\scriptsize{\color{red!100}{\textbf{Distance-invariant}}}}] at (-0.85,1.68) {};
\node[set,label={25:\scriptsize{\color{orange!100}\textbf{Periodic}}}] at (2.8,1.4) {};
\node[set,label={30:{\color{teal!100}{\textbf{Packing}}}}] at (5,2.6) {};

\end{tikzpicture}

==> figs/voroEve_voroBob_1.tex <==
\definecolor{ffzztt}{rgb}{1.0,0.6,0.2}
\definecolor{ccqqww}{rgb}{0.8,0.0,0.4}
\definecolor{ttqqqq}{rgb}{0.2,0.0,0.0}

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
xmin=-2.5,
xmax=2.5,
ymin=-2.5,
ymax=2.5,
xtick={-2.0,-1.0,...,2.0},
xticklabels={$-2~~$,$-1~~$,$0$,$1$,$2$},
ytick={-2.0,-1.0,...,2.0},]
\clip(-2.5,-2.5) rectangle (2.5,2.5);
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,-1.) -- (-1.,-2.) -- (2.,-1.) -- (-1.,2.) -- cycle;
\fill[line width=1.25pt,color=ffzztt,fill=ffzztt,fill opacity=0.25] (-0.5,1.5) -- (-1.5,0.5) -- (0.5,-1.5) -- (1.5,-0.5) -- cycle;
\draw[line width=3.pt,fill=black,fill opacity=0.10000000149011612] (-14.338294331895177,2.087654109682274) -- (-11.941113877660072,2.087654109682274);
\draw[line width=3.pt,fill=black,fill opacity=0.10000000149011612] (-14.326308429624001,1.6321898233776042) -- (-11.929127975388894,1.6321898233776042);
\draw [line width=1.25pt] (-2.,-1.)-- (-1.,-2.);
\draw [line width=1.25pt] (-1.,-2.)-- (2.,-1.);
\draw [line width=1.25pt] (2.,-1.)-- (-1.,2.);
\draw [line width=1.25pt] (-1.,2.)-- (-2.,-1.);
\draw [line width=1.25pt,color=ffzztt] (-0.5,1.5)-- (-1.5,0.5);
\draw [line width=1.25pt,color=ffzztt] (-1.5,0.5)-- (0.5,-1.5);
\draw [line width=1.25pt,color=ffzztt] (0.5,-1.5)-- (1.5,-0.5);
\draw [line width=1.25pt,color=ffzztt] (1.5,-0.5)-- (-0.5,1.5);
\begin{scriptsize}
\draw [fill=black] (-11.941113877660072,2.087654109682274) circle (2.5pt);
\draw[color=black] (-11.89317026857537,2.3693228130548984) node {$n = 3$};
\draw [fill=black] (-12.728188126800598,1.6321898233776042) circle (2.5pt);
\draw[color=black] (-12.684239818472955,1.913858526750229) node {$i = 1$};
\draw [fill=ttqqqq] (13.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (12.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (0.,0.) circle (3.5pt);
\draw [fill=ttqqqq] (1.,1.) circle (3.5pt);
\draw [fill=ttqqqq] (-3.,1.) circle (3.5pt);
\draw [fill=ttqqqq] (4.,0.) circle (3.5pt);
\draw [fill=ttqqqq] (-4.,0.) circle (3.5pt);
\draw [fill=ttqqqq] (-3.,-3.) circle (3.5pt);
\draw [fill=ttqqqq] (1.,-3.) circle (3.5pt);
\draw [fill=ttqqqq] (5.,-3.) circle (3.5pt);
\draw [fill=ttqqqq] (5.,1.) circle (3.5pt);
\draw [fill=ttqqqq] (-4.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (-3.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (0.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (1.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (4.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (5.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (8.,4.) circle (3.5pt);
\draw [fill=ccqqww] (-7.,-3.) circle (3.5pt);
\draw [fill=ccqqww] (-4.,-4.) circle (3.5pt);
\draw [fill=ccqqww] (0.,-4.) circle (3.5pt);
\draw [fill=ccqqww] (4.,-4.) circle (3.5pt);
\draw [fill=ccqqww] (8.,-4.) circle (3.5pt);
\draw [fill=ccqqww] (9.,-3.) circle (3.5pt);
\draw [fill=ccqqww] (8.,0.) circle (3.5pt);
\draw [fill=ccqqww] (9.,1.) circle (3.5pt);
\draw [fill=ccqqww] (9.,5.) circle (3.5pt);
\draw [fill=ccqqww] (-7.,1.) circle (3.5pt);
\draw [fill=ccqqww] (-7.,5.) circle (3.5pt);
\draw [fill=ccqqww] (-8.,4.) circle (3.5pt);
\draw [fill=ccqqww] (12.,4.) circle (3.5pt);
\draw [fill=ccqqww] (13.054794766825841,4.9823096629932415) circle (3.5pt);
\draw [fill=ccqqww] (13.008465258525913,0.9979719491995062) circle (3.5pt);
\draw [fill=ccqqww] (12.,0.) circle (3.5pt);
\draw [fill=ccqqww] (-8.,0.) circle (3.5pt);
\draw [fill=ccqqww] (-10.990220040836448,5.005474417143205) circle (3.5pt);
\draw [fill=ccqqww] (-12.,4.) circle (3.5pt);
\draw [fill=ccqqww] (-10.990220040836448,0.9748071950495426) circle (3.5pt);
\draw [fill=ccqqww] (-12.,0.) circle (3.5pt);
\draw [fill=ccqqww] (-8.,-4.) circle (3.5pt);
\draw [fill=ccqqww] (12.,-4.) circle (3.5pt);
\draw [fill=ffzztt] (-1.,-1.) circle (2.5pt);
\draw [fill=ffzztt] (-2.,2.) circle (2.5pt);
\draw [fill=ffzztt] (-1.,3.) circle (2.5pt);
\draw [fill=ffzztt] (2.,2.) circle (2.5pt);
\draw [fill=ffzztt] (3.,-1.) circle (2.5pt);
\draw [fill=ffzztt] (2.,-2.) circle (2.5pt);
\draw [fill=ffzztt] (-2.,-2.) circle (2.5pt);
\draw [fill=ffzztt] (-5.,-1.) circle (2.5pt);
\draw [fill=ffzztt] (-6.,-2.) circle (2.5pt);
\draw [fill=ffzztt] (3.,3.) circle (2.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}


==> figs/voroEve_voroBob_2.tex <==
\definecolor{ffzztt}{rgb}{1.0,0.6,0.2}

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
xmin=-2.5,
xmax=2.8107991966790844,
ymin=-2.5,
ymax=2.4333544233183186,
xtick={-2.0,-1.0,...,2.0},
xticklabels={$-2~~$,$-1~~$,$0$,$1$,$2$},
ytick={-2.0,-1.0,...,2.0},]
\clip(-2.5,-2.5) rectangle (2.8107991966790844,2.4333544233183186);
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,0.) -- (1.,-1.) -- (2.,0.) -- (1.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (5.,5.) -- (6.,4.) -- (5.,3.) -- (4.,4.) -- cycle;
\fill[line width=1.25pt,color=ffzztt,fill=ffzztt,fill opacity=0.25] (0.5,0.5) -- (1.5,0.5) -- (1.5,-0.5) -- (0.5,-0.5) -- cycle;
\draw[line width=3.pt,fill=black,fill opacity=0.10000000149011612] (-9.839619515014483,1.994423132655485) -- (-7.698491267878704,1.994423132655485);
\draw[line width=3.pt,fill=black,fill opacity=0.10000000149011612] (-9.8824420799572,1.512669277049936) -- (-7.74131383282142,1.512669277049936);
\draw [line width=1.25pt] (0.,0.)-- (1.,-1.);
\draw [line width=1.25pt] (1.,-1.)-- (2.,0.);
\draw [line width=1.25pt] (2.,0.)-- (1.,1.);
\draw [line width=1.25pt] (1.,1.)-- (0.,0.);
\draw [line width=1.25pt] (5.,5.)-- (6.,4.);
\draw [line width=1.25pt] (6.,4.)-- (5.,3.);
\draw [line width=1.25pt] (5.,3.)-- (4.,4.);
\draw [line width=1.25pt] (4.,4.)-- (5.,5.);
\draw [line width=1.25pt,color=ffzztt] (0.5,0.5)-- (1.5,0.5);
\draw [line width=1.25pt,color=ffzztt] (1.5,0.5)-- (1.5,-0.5);
\draw [line width=1.25pt,color=ffzztt] (1.5,-0.5)-- (0.5,-0.5);
\draw [line width=1.25pt,color=ffzztt] (0.5,-0.5)-- (0.5,0.5);
\begin{scriptsize}
\draw [fill=black] (-9.48276480715852,1.994423132655485) circle (2.5pt);
\draw[color=black] (-9.411393865587327,2.2460057016939388) node {$n = -2$};
\draw [fill=black] (-9.8824420799572,1.512669277049936) circle (2.5pt);
\draw[color=black] (-9.807502591307447,1.7642518460883894) node {$i = -3$};
\draw [fill=black] (-3.,-6.) circle (3.5pt);
\draw [fill=black] (-4.,-5.) circle (3.5pt);
\draw [fill=black] (-1.,4.) circle (3.5pt);
\draw [fill=black] (-2.,3.) circle (3.5pt);
\draw [fill=black] (0.,3.) circle (3.5pt);
\draw [fill=black] (1.,4.) circle (3.5pt);
\draw [fill=black] (2.,3.) circle (3.5pt);
\draw [fill=black] (3.,4.) circle (3.5pt);
\draw [fill=black] (4.,3.) circle (3.5pt);
\draw [fill=black] (-2.,1.) circle (3.5pt);
\draw [fill=black] (-1.,2.) circle (3.5pt);
\draw [fill=black] (0.,1.) circle (3.5pt);
\draw [fill=black] (1.,2.) circle (3.5pt);
\draw [fill=black] (2.,1.) circle (3.5pt);
\draw [fill=black] (3.,2.) circle (3.5pt);
\draw [fill=black] (4.,1.) circle (3.5pt);
\draw [fill=black] (4.,-1.) circle (3.5pt);
\draw [fill=black] (3.,0.) circle (3.5pt);
\draw [fill=black] (1.,0.) circle (3.5pt);
\draw [fill=black] (-1.,0.) circle (3.5pt);
\draw [fill=black] (-2.,-1.) circle (3.5pt);
\draw [fill=black] (0.,-1.) circle (3.5pt);
\draw [fill=black] (2.,-1.) circle (3.5pt);
\draw [fill=black] (-1.,-2.) circle (3.5pt);
\draw [fill=black] (1.,-2.) circle (3.5pt);
\draw [fill=black] (3.,-2.) circle (3.5pt);
\draw [fill=black] (-2.,-3.) circle (3.5pt);
\draw [fill=black] (0.,-3.) circle (3.5pt);
\draw [fill=black] (2.,-3.) circle (3.5pt);
\draw [fill=black] (4.,-3.) circle (3.5pt);
\draw [fill=black] (-3.,2.) circle (3.5pt);
\draw [fill=black] (-3.,4.) circle (3.5pt);
\draw [fill=black] (0.,5.) circle (3.5pt);
\draw [fill=black] (2.,5.) circle (3.5pt);
\draw [fill=black] (4.,5.) circle (3.5pt);
\draw [fill=black] (5.,4.) circle (3.5pt);
\draw [fill=black] (5.,2.) circle (3.5pt);
\draw [fill=black] (5.,0.) circle (3.5pt);
\draw [fill=black] (6.,1.) circle (3.5pt);
\draw [fill=black] (6.,-1.) circle (3.5pt);
\draw [fill=black] (-3.,0.) circle (3.5pt);
\draw [fill=black] (-4.,1.) circle (3.5pt);
\draw [fill=black] (-4.,3.) circle (3.5pt);
\draw [fill=black] (-4.,5.) circle (3.5pt);
\draw [fill=black] (-2.,5.) circle (3.5pt);
\draw [fill=ffzztt] (0.,0.) circle (2.5pt);
\draw [fill=ffzztt] (-1.,1.) circle (2.5pt);
\draw [fill=ffzztt] (-1.,-1.) circle (2.5pt);
\draw [fill=ffzztt] (1.,-1.) circle (2.5pt);
\draw [fill=ffzztt] (1.,1.) circle (2.5pt);
\draw [fill=ffzztt] (2.,0.) circle (2.5pt);
\draw [fill=ffzztt] (2.,2.) circle (2.5pt);
\draw [fill=ffzztt] (2.,-2.) circle (2.5pt);
\draw [fill=ffzztt] (0.,-2.) circle (2.5pt);
\draw [fill=ffzztt] (-2.,-2.) circle (2.5pt);
\draw [fill=ffzztt] (-2.,2.) circle (2.5pt);
\draw [fill=ffzztt] (-3.,1.) circle (2.5pt);
\draw [fill=ffzztt] (-3.,-1.) circle (2.5pt);
\draw [fill=ffzztt] (0.,2.) circle (2.5pt);
\draw [fill=ffzztt] (1.,-3.) circle (2.5pt);
\draw [fill=ffzztt] (-1.,-3.) circle (2.5pt);
\draw [fill=ffzztt] (-3.,-2.) circle (2.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}


==> figs/voronoi-lattice-like-1.tex <==
\definecolor{ccqqww}{rgb}{0.8,0.0,0.4}
\definecolor{ttqqqq}{rgb}{0.2,0.0,0.0}

\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=0.8]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
xmin=-4.95,
xmax=5.2,
ymin=-2.0,
ymax=5.5,
xtick={-4.0,-3.0,...,5.0},
ytick={-1.0,...,5.0},]
\clip(-4.95,-2.) rectangle (5.2,5.5);
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,-1.) -- (-1.,-2.) -- (2.,-1.) -- (-1.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,3.) -- (3.,2.) -- (2.,-1.) -- (-1.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,2.) -- (6.,-1.) -- (3.,-2.) -- (2.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,-1.) -- (3.,-2.) -- (2.,-5.) -- (-1.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,3.) -- (-1.,2.) -- (-2.,-1.) -- (-5.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,2.) -- (-2.,-1.) -- (-5.,-2.) -- (-6.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,-1.) -- (-1.,-2.) -- (-2.,-5.) -- (-5.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (6.,-1.) -- (7.,-2.) -- (6.,-5.) -- (3.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (6.,3.) -- (7.,2.) -- (6.,-1.) -- (3.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,-2.) -- (6.,-5.) -- (3.,-6.) -- (2.,-5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,-2.) -- (2.,-5.) -- (-1.,-6.) -- (-2.,-5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,3.) -- (3.,2.) -- (6.,3.) -- (3.,6.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,3.) -- (-1.,2.) -- (2.,3.) -- (-1.,6.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (6.,-1.) -- (7.,2.) -- (10.,-1.) -- (7.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-6.,3.) -- (-5.,2.) -- (-6.,-1.) -- (-9.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-6.,3.) -- (-5.,6.) -- (-2.,3.) -- (-5.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,3.) -- (3.,6.) -- (2.,7.) -- (-1.,6.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,3.) -- (-1.,6.) -- (-2.,7.) -- (-5.,6.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-10.003727100560011,2.990140806096375) -- (-9.,2.) -- (-5.9963670880482125,2.996367088048212) -- (-8.993750391249689,5.993750391249689) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,6.) -- (6.,7.) -- (7.,6.) -- (6.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,-2.) -- (-2.,-5.) -- (-5.,-6.) -- (-6.,-5.) -- cycle;
\draw[line width=4.pt,fill=black,fill opacity=0.10000000149011612] (-11.413734177728347,5.3957631365267185) -- (-9.016553723493242,5.3957631365267185);
\draw[line width=4.pt,fill=black,fill opacity=0.10000000149011612] (-11.401748275457173,4.940298850222049) -- (-9.004567821222068,4.940298850222049);
\draw [line width=1.25pt] (-2.,-1.)-- (-1.,-2.);
\draw [line width=1.25pt] (-1.,-2.)-- (2.,-1.);
\draw [line width=1.25pt] (-1.,2.)-- (-2.,-1.);
\draw [line width=1.25pt] (2.,3.)-- (3.,2.);
\draw [line width=1.25pt] (3.,2.)-- (2.,-1.);
\draw [line width=1.25pt] (2.,-1.)-- (-1.,2.);
\draw [line width=1.25pt] (-1.,2.)-- (2.,3.);
\draw [line width=1.25pt] (3.,2.)-- (6.,-1.);
\draw [line width=1.25pt] (6.,-1.)-- (3.,-2.);
\draw [line width=1.25pt] (3.,-2.)-- (2.,-1.);
\draw [line width=1.25pt] (2.,-1.)-- (3.,2.);
\draw [line width=1.25pt] (2.,-1.)-- (3.,-2.);
\draw [line width=1.25pt] (3.,-2.)-- (2.,-5.);
\draw [line width=1.25pt] (2.,-5.)-- (-1.,-2.);
\draw [line width=1.25pt] (-1.,-2.)-- (2.,-1.);
\draw [line width=1.25pt] (-2.,3.)-- (-1.,2.);
\draw [line width=1.25pt] (-1.,2.)-- (-2.,-1.);
\draw [line width=1.25pt] (-2.,-1.)-- (-5.,2.);
\draw [line width=1.25pt] (-5.,2.)-- (-2.,3.);
\draw [line width=1.25pt] (-5.,2.)-- (-2.,-1.);
\draw [line width=1.25pt] (-2.,-1.)-- (-5.,-2.);
\draw [line width=1.25pt] (-5.,-2.)-- (-6.,-1.);
\draw [line width=1.25pt] (-6.,-1.)-- (-5.,2.);
\draw [line width=1.25pt] (-2.,-1.)-- (-1.,-2.);
\draw [line width=1.25pt] (-1.,-2.)-- (-2.,-5.);
\draw [line width=1.25pt] (-2.,-5.)-- (-5.,-2.);
\draw [line width=1.25pt] (-5.,-2.)-- (-2.,-1.);
\draw [line width=1.25pt] (6.,-1.)-- (7.,-2.);
\draw [line width=1.25pt] (7.,-2.)-- (6.,-5.);
\draw [line width=1.25pt] (6.,-5.)-- (3.,-2.);
\draw [line width=1.25pt] (3.,-2.)-- (6.,-1.);
\draw [line width=1.25pt] (6.,3.)-- (7.,2.);
\draw [line width=1.25pt] (7.,2.)-- (6.,-1.);
\draw [line width=1.25pt] (6.,-1.)-- (3.,2.);
\draw [line width=1.25pt] (3.,2.)-- (6.,3.);
\draw [line width=1.25pt] (3.,-2.)-- (6.,-5.);
\draw [line width=1.25pt] (6.,-5.)-- (3.,-6.);
\draw [line width=1.25pt] (3.,-6.)-- (2.,-5.);
\draw [line width=1.25pt] (2.,-5.)-- (3.,-2.);
\draw [line width=1.25pt] (-1.,-2.)-- (2.,-5.);
\draw [line width=1.25pt] (2.,-5.)-- (-1.,-6.);
\draw [line width=1.25pt] (-1.,-6.)-- (-2.,-5.);
\draw [line width=1.25pt] (-2.,-5.)-- (-1.,-2.);
\draw [line width=1.25pt] (2.,3.)-- (3.,2.);
\draw [line width=1.25pt] (3.,2.)-- (6.,3.);
\draw [line width=1.25pt] (6.,3.)-- (3.,6.);
\draw [line width=1.25pt] (3.,6.)-- (2.,3.);
\draw [line width=1.25pt] (-2.,3.)-- (-1.,2.);
\draw [line width=1.25pt] (-1.,2.)-- (2.,3.);
\draw [line width=1.25pt] (2.,3.)-- (-1.,6.);
\draw [line width=1.25pt] (-1.,6.)-- (-2.,3.);
\draw [line width=1.25pt] (6.,-1.)-- (7.,2.);
\draw [line width=1.25pt] (7.,2.)-- (10.,-1.);
\draw [line width=1.25pt] (10.,-1.)-- (7.,-2.);
\draw [line width=1.25pt] (7.,-2.)-- (6.,-1.);
\draw [line width=1.25pt] (-6.,3.)-- (-5.,2.);
\draw [line width=1.25pt] (-5.,2.)-- (-6.,-1.);
\draw [line width=1.25pt] (-6.,-1.)-- (-9.,2.);
\draw [line width=1.25pt] (-9.,2.)-- (-6.,3.);
\draw [line width=1.25pt] (-6.,3.)-- (-5.,6.);
\draw [line width=1.25pt] (-5.,6.)-- (-2.,3.);
\draw [line width=1.25pt] (-2.,3.)-- (-5.,2.);
\draw [line width=1.25pt] (-5.,2.)-- (-6.,3.);
\draw [line width=1.25pt] (2.,3.)-- (3.,6.);
\draw [line width=1.25pt] (3.,6.)-- (2.,7.);
\draw [line width=1.25pt] (2.,7.)-- (-1.,6.);
\draw [line width=1.25pt] (-1.,6.)-- (2.,3.);
\draw [line width=1.25pt] (-2.,3.)-- (-1.,6.);
\draw [line width=1.25pt] (-1.,6.)-- (-2.,7.);
\draw [line width=1.25pt] (-2.,7.)-- (-5.,6.);
\draw [line width=1.25pt] (-5.,6.)-- (-2.,3.);
\draw [line width=1.25pt] (-10.003727100560011,2.990140806096375)-- (-9.,2.);
\draw [line width=1.25pt] (-9.,2.)-- (-5.9963670880482125,2.996367088048212);
\draw [line width=1.25pt] (-5.9963670880482125,2.996367088048212)-- (-8.993750391249689,5.993750391249689);
\draw [line width=1.25pt] (-8.993750391249689,5.993750391249689)-- (-10.003727100560011,2.990140806096375);
\draw [line width=1.25pt] (3.,6.)-- (6.,7.);
\draw [line width=1.25pt] (6.,7.)-- (7.,6.);
\draw [line width=1.25pt] (7.,6.)-- (6.,3.);
\draw [line width=1.25pt] (6.,3.)-- (3.,6.);
\draw [line width=1.25pt] (-5.,-2.)-- (-2.,-5.);
\draw [line width=1.25pt] (-2.,-5.)-- (-5.,-6.);
\draw [line width=1.25pt] (-5.,-6.)-- (-6.,-5.);
\draw [line width=1.25pt] (-6.,-5.)-- (-5.,-2.);
\begin{scriptsize}
\draw [fill=black] (-9.016553723493242,5.3957631365267185) circle (2.5pt);
\draw[color=black] (-8.96861011440854,5.677431839899343) node {$n = 3$};
\draw [fill=black] (-9.80362797263377,4.940298850222049) circle (2.5pt);
\draw[color=black] (-9.759679664306125,5.2219675535946735) node {$i = 1$};
\draw [fill=ttqqqq] (13.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (12.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (0.,0.) circle (3.5pt);
\draw [fill=ttqqqq] (1.,1.) circle (3.5pt);
\draw [fill=ttqqqq] (-3.,1.) circle (3.5pt);
\draw [fill=ttqqqq] (4.,0.) circle (3.5pt);
\draw [fill=ttqqqq] (-4.,0.) circle (3.5pt);
\draw [fill=ttqqqq] (-3.,-3.) circle (3.5pt);
\draw [fill=ttqqqq] (1.,-3.) circle (3.5pt);
\draw [fill=ttqqqq] (5.,-3.) circle (3.5pt);
\draw [fill=ttqqqq] (5.,1.) circle (3.5pt);
\draw [fill=ttqqqq] (-4.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (-3.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (0.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (1.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (4.,4.) circle (3.5pt);
\draw [fill=ttqqqq] (5.,5.) circle (3.5pt);
\draw [fill=ttqqqq] (8.,4.) circle (3.5pt);
\draw [fill=ccqqww] (-8.,4.) circle (3.5pt);
\draw [fill=ccqqww] (12.,4.) circle (3.5pt);
\draw [fill=ccqqww] (13.054794766825841,4.9823096629932415) circle (3.5pt);
\draw [fill=ccqqww] (13.008465258525913,0.9979719491995062) circle (3.5pt);
\draw [fill=ccqqww] (12.,0.) circle (3.5pt);
\draw [fill=ccqqww] (-8.,0.) circle (3.5pt);
\draw [fill=ccqqww] (-10.990220040836448,5.005474417143205) circle (3.5pt);
\draw [fill=ccqqww] (-12.,4.) circle (3.5pt);
\draw [fill=ccqqww] (-10.990220040836448,0.9748071950495426) circle (3.5pt);
\draw [fill=ccqqww] (-12.,0.) circle (3.5pt);
\draw [fill=ccqqww] (-8.,-4.) circle (3.5pt);
\draw [fill=ccqqww] (12.,-4.) circle (3.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}


==> figs/voronoi-lattice-like-2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm, scale=0.8]
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
xmin=-4.5,
xmax=5.5,
ymin=-1.3,
ymax=5.5,
xtick={-4.0,-3.0,...,5.0},
ytick={-1.0,0.0,...,5.0},]
\clip(-4.5,-1.3) rectangle (5.5,5.5);
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,2.) -- (-1.,1.) -- (0.,0.) -- (1.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,0.) -- (1.,-1.) -- (2.,0.) -- (1.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (1.,-1.) -- (2.,-2.) -- (3.,-1.) -- (2.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,1.) -- (-2.,2.) -- (-1.,3.) -- (0.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,3.) -- (0.,4.) -- (1.,3.) -- (0.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (1.,3.) -- (2.,2.) -- (1.,1.) -- (0.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,2.) -- (3.,1.) -- (2.,0.) -- (1.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,1.) -- (4.,0.) -- (3.,-1.) -- (2.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,4.) -- (1.,5.) -- (2.,4.) -- (1.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,4.) -- (3.,3.) -- (2.,2.) -- (1.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,3.) -- (4.,2.) -- (3.,1.) -- (2.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (4.,2.) -- (5.,1.) -- (4.,0.) -- (3.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,2.) -- (-3.,1.) -- (-2.,0.) -- (-1.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,0.) -- (-1.,-1.) -- (0.,0.) -- (-1.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,4.) -- (-1.,5.) -- (-2.,4.) -- (-1.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,4.) -- (-3.,3.) -- (-2.,2.) -- (-1.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-3.,3.) -- (-4.,2.) -- (-3.,1.) -- (-2.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,-1.) -- (0.,-2.) -- (1.,-1.) -- (0.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,0.) -- (-3.,-1.) -- (-2.,-2.) -- (-1.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-3.,1.) -- (-4.,0.) -- (-3.,-1.) -- (-2.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,-2.) -- (-1.,-3.) -- (0.,-2.) -- (-1.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,-2.) -- (1.,-3.) -- (2.,-2.) -- (1.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,-2.) -- (3.,-3.) -- (4.,-2.) -- (3.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,-1.) -- (4.,-2.) -- (5.,-1.) -- (4.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (4.,0.) -- (5.,-1.) -- (6.,0.) -- (5.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,5.) -- (0.,6.) -- (1.,5.) -- (0.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (1.,5.) -- (2.,6.) -- (3.,5.) -- (2.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,4.) -- (3.,3.) -- (4.,4.) -- (3.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,3.) -- (4.,2.) -- (5.,3.) -- (4.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (4.,2.) -- (5.,1.) -- (6.,2.) -- (5.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (5.,1.) -- (6.,0.) -- (7.,1.) -- (6.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (1.,-3.) -- (2.,-4.) -- (3.,-3.) -- (2.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,-3.) -- (4.,-4.) -- (5.,-3.) -- (4.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (4.,-2.) -- (5.,-3.) -- (6.,-2.) -- (5.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (5.,-1.) -- (6.,-2.) -- (7.,-1.) -- (6.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (3.,5.) -- (4.,6.) -- (5.,5.) -- (4.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (5.,5.) -- (6.,4.) -- (5.,3.) -- (4.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-3.,-1.) -- (-4.,-2.) -- (-3.,-3.) -- (-2.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,-2.) -- (-1.,-3.) -- (-2.,-4.) -- (-3.,-3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,-3.) -- (0.,-4.) -- (1.,-3.) -- (0.,-2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-4.,0.) -- (-3.,-1.) -- (-4.,-2.) -- (-5.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-4.,0.) -- (-5.,1.) -- (-6.,0.) -- (-5.,-1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,1.) -- (-4.,2.) -- (-3.,1.) -- (-4.,0.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-6.,2.) -- (-5.,3.) -- (-4.,2.) -- (-5.,1.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,3.) -- (-4.,4.) -- (-3.,3.) -- (-4.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-4.,4.) -- (-3.,5.) -- (-2.,4.) -- (-3.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-3.,5.) -- (-2.,6.) -- (-1.,5.) -- (-2.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,6.) -- (-1.,7.) -- (0.,6.) -- (-1.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (0.,6.) -- (1.,7.) -- (2.,6.) -- (1.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-1.,7.) -- (0.,8.) -- (1.,7.) -- (0.,6.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-2.,-4.) -- (-1.,-5.) -- (0.,-4.) -- (-1.,-3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (2.,6.) -- (3.,7.) -- (4.,6.) -- (3.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (4.,6.) -- (5.,7.) -- (6.,6.) -- (5.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (6.,6.) -- (7.,5.) -- (6.,4.) -- (5.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (7.,5.) -- (8.,4.) -- (7.,3.) -- (6.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (6.,2.) -- (7.,3.) -- (6.,4.) -- (5.,3.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,7.) -- (-4.,6.) -- (-5.,5.) -- (-6.,6.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-4.,6.) -- (-3.,5.) -- (-4.,4.) -- (-5.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,5.) -- (-4.,4.) -- (-5.,3.) -- (-6.,4.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-5.,3.) -- (-6.,4.) -- (-7.,3.) -- (-6.,2.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-6.,4.) -- (-7.,5.) -- (-6.,6.) -- (-5.,5.) -- cycle;
\fill[line width=1.25pt,fill=black,fill opacity=0.10000000149011612] (-4.,6.) -- (-3.,7.) -- (-2.,6.) -- (-3.,5.) -- cycle;
\draw[line width=4.pt,fill=black,fill opacity=0.10000000149011612] (-15.974081260836588,5.341327818832105) -- (-13.234552564504448,5.341327818832105);
\draw[line width=4.pt,fill=black,fill opacity=0.10000000149011612] (-16.028871834763233,4.724933862157376) -- (-13.289343138431093,4.724933862157376);
\draw [line width=1.25pt] (0.,2.)-- (-1.,1.);
\draw [line width=1.25pt] (-1.,1.)-- (0.,0.);
\draw [line width=1.25pt] (0.,0.)-- (1.,1.);
\draw [line width=1.25pt] (1.,1.)-- (0.,2.);
\draw [line width=1.25pt] (0.,0.)-- (1.,-1.);
\draw [line width=1.25pt] (1.,-1.)-- (2.,0.);
\draw [line width=1.25pt] (2.,0.)-- (1.,1.);
\draw [line width=1.25pt] (1.,1.)-- (0.,0.);
\draw [line width=1.25pt] (1.,-1.)-- (2.,-2.);
\draw [line width=1.25pt] (2.,-2.)-- (3.,-1.);
\draw [line width=1.25pt] (3.,-1.)-- (2.,0.);
\draw [line width=1.25pt] (2.,0.)-- (1.,-1.);
\draw [line width=1.25pt] (-1.,1.)-- (-2.,2.);
\draw [line width=1.25pt] (-2.,2.)-- (-1.,3.);
\draw [line width=1.25pt] (-1.,3.)-- (0.,2.);
\draw [line width=1.25pt] (0.,2.)-- (-1.,1.);
\draw [line width=1.25pt] (-1.,3.)-- (0.,4.);
\draw [line width=1.25pt] (0.,4.)-- (1.,3.);
\draw [line width=1.25pt] (1.,3.)-- (0.,2.);
\draw [line width=1.25pt] (0.,2.)-- (-1.,3.);
\draw [line width=1.25pt] (1.,3.)-- (2.,2.);
\draw [line width=1.25pt] (2.,2.)-- (1.,1.);
\draw [line width=1.25pt] (1.,1.)-- (0.,2.);
\draw [line width=1.25pt] (0.,2.)-- (1.,3.);
\draw [line width=1.25pt] (2.,2.)-- (3.,1.);
\draw [line width=1.25pt] (3.,1.)-- (2.,0.);
\draw [line width=1.25pt] (2.,0.)-- (1.,1.);
\draw [line width=1.25pt] (1.,1.)-- (2.,2.);
\draw [line width=1.25pt] (3.,1.)-- (4.,0.);
\draw [line width=1.25pt] (4.,0.)-- (3.,-1.);
\draw [line width=1.25pt] (3.,-1.)-- (2.,0.);
\draw [line width=1.25pt] (2.,0.)-- (3.,1.);
\draw [line width=1.25pt] (0.,4.)-- (1.,5.);
\draw [line width=1.25pt] (1.,5.)-- (2.,4.);
\draw [line width=1.25pt] (2.,4.)-- (1.,3.);
\draw [line width=1.25pt] (1.,3.)-- (0.,4.);
\draw [line width=1.25pt] (2.,4.)-- (3.,3.);
\draw [line width=1.25pt] (3.,3.)-- (2.,2.);
\draw [line width=1.25pt] (2.,2.)-- (1.,3.);
\draw [line width=1.25pt] (1.,3.)-- (2.,4.);
\draw [line width=1.25pt] (3.,3.)-- (4.,2.);
\draw [line width=1.25pt] (4.,2.)-- (3.,1.);
\draw [line width=1.25pt] (3.,1.)-- (2.,2.);
\draw [line width=1.25pt] (2.,2.)-- (3.,3.);
\draw [line width=1.25pt] (4.,2.)-- (5.,1.);
\draw [line width=1.25pt] (5.,1.)-- (4.,0.);
\draw [line width=1.25pt] (4.,0.)-- (3.,1.);
\draw [line width=1.25pt] (3.,1.)-- (4.,2.);
\draw [line width=1.25pt] (-2.,2.)-- (-3.,1.);
\draw [line width=1.25pt] (-3.,1.)-- (-2.,0.);
\draw [line width=1.25pt] (-2.,0.)-- (-1.,1.);
\draw [line width=1.25pt] (-1.,1.)-- (-2.,2.);
\draw [line width=1.25pt] (-2.,0.)-- (-1.,-1.);
\draw [line width=1.25pt] (-1.,-1.)-- (0.,0.);
\draw [line width=1.25pt] (0.,0.)-- (-1.,1.);
\draw [line width=1.25pt] (-1.,1.)-- (-2.,0.);
\draw [line width=1.25pt] (0.,4.)-- (-1.,5.);
\draw [line width=1.25pt] (-1.,5.)-- (-2.,4.);
\draw [line width=1.25pt] (-2.,4.)-- (-1.,3.);
\draw [line width=1.25pt] (-1.,3.)-- (0.,4.);
\draw [line width=1.25pt] (-2.,4.)-- (-3.,3.);
\draw [line width=1.25pt] (-3.,3.)-- (-2.,2.);
\draw [line width=1.25pt] (-2.,2.)-- (-1.,3.);
\draw [line width=1.25pt] (-1.,3.)-- (-2.,4.);
\draw [line width=1.25pt] (-3.,3.)-- (-4.,2.);
\draw [line width=1.25pt] (-4.,2.)-- (-3.,1.);
\draw [line width=1.25pt] (-3.,1.)-- (-2.,2.);
\draw [line width=1.25pt] (-2.,2.)-- (-3.,3.);
\draw [line width=1.25pt] (-1.,-1.)-- (0.,-2.);
\draw [line width=1.25pt] (0.,-2.)-- (1.,-1.);
\draw [line width=1.25pt] (1.,-1.)-- (0.,0.);
\draw [line width=1.25pt] (0.,0.)-- (-1.,-1.);
\draw [line width=1.25pt] (-2.,0.)-- (-3.,-1.);
\draw [line width=1.25pt] (-3.,-1.)-- (-2.,-2.);
\draw [line width=1.25pt] (-2.,-2.)-- (-1.,-1.);
\draw [line width=1.25pt] (-1.,-1.)-- (-2.,0.);
\draw [line width=1.25pt] (-3.,1.)-- (-4.,0.);
\draw [line width=1.25pt] (-4.,0.)-- (-3.,-1.);
\draw [line width=1.25pt] (-3.,-1.)-- (-2.,0.);
\draw [line width=1.25pt] (-2.,0.)-- (-3.,1.);
\draw [line width=1.25pt] (-2.,-2.)-- (-1.,-3.);
\draw [line width=1.25pt] (-1.,-3.)-- (0.,-2.);
\draw [line width=1.25pt] (0.,-2.)-- (-1.,-1.);
\draw [line width=1.25pt] (-1.,-1.)-- (-2.,-2.);
\draw [line width=1.25pt] (0.,-2.)-- (1.,-3.);
\draw [line width=1.25pt] (1.,-3.)-- (2.,-2.);
\draw [line width=1.25pt] (2.,-2.)-- (1.,-1.);
\draw [line width=1.25pt] (1.,-1.)-- (0.,-2.);
\draw [line width=1.25pt] (2.,-2.)-- (3.,-3.);
\draw [line width=1.25pt] (3.,-3.)-- (4.,-2.);
\draw [line width=1.25pt] (4.,-2.)-- (3.,-1.);
\draw [line width=1.25pt] (3.,-1.)-- (2.,-2.);
\draw [line width=1.25pt] (3.,-1.)-- (4.,-2.);
\draw [line width=1.25pt] (4.,-2.)-- (5.,-1.);
\draw [line width=1.25pt] (5.,-1.)-- (4.,0.);
\draw [line width=1.25pt] (4.,0.)-- (3.,-1.);
\draw [line width=1.25pt] (4.,0.)-- (5.,-1.);
\draw [line width=1.25pt] (5.,-1.)-- (6.,0.);
\draw [line width=1.25pt] (6.,0.)-- (5.,1.);
\draw [line width=1.25pt] (5.,1.)-- (4.,0.);
\draw [line width=1.25pt] (-1.,5.)-- (0.,6.);
\draw [line width=1.25pt] (0.,6.)-- (1.,5.);
\draw [line width=1.25pt] (1.,5.)-- (0.,4.);
\draw [line width=1.25pt] (0.,4.)-- (-1.,5.);
\draw [line width=1.25pt] (1.,5.)-- (2.,6.);
\draw [line width=1.25pt] (2.,6.)-- (3.,5.);
\draw [line width=1.25pt] (3.,5.)-- (2.,4.);
\draw [line width=1.25pt] (2.,4.)-- (1.,5.);
\draw [line width=1.25pt] (2.,4.)-- (3.,3.);
\draw [line width=1.25pt] (3.,3.)-- (4.,4.);
\draw [line width=1.25pt] (4.,4.)-- (3.,5.);
\draw [line width=1.25pt] (3.,5.)-- (2.,4.);
\draw [line width=1.25pt] (3.,3.)-- (4.,2.);
\draw [line width=1.25pt] (4.,2.)-- (5.,3.);
\draw [line width=1.25pt] (5.,3.)-- (4.,4.);
\draw [line width=1.25pt] (4.,4.)-- (3.,3.);
\draw [line width=1.25pt] (4.,2.)-- (5.,1.);
\draw [line width=1.25pt] (5.,1.)-- (6.,2.);
\draw [line width=1.25pt] (6.,2.)-- (5.,3.);
\draw [line width=1.25pt] (5.,3.)-- (4.,2.);
\draw [line width=1.25pt] (5.,1.)-- (6.,0.);
\draw [line width=1.25pt] (6.,0.)-- (7.,1.);
\draw [line width=1.25pt] (7.,1.)-- (6.,2.);
\draw [line width=1.25pt] (6.,2.)-- (5.,1.);
\draw [line width=1.25pt] (1.,-3.)-- (2.,-4.);
\draw [line width=1.25pt] (2.,-4.)-- (3.,-3.);
\draw [line width=1.25pt] (3.,-3.)-- (2.,-2.);
\draw [line width=1.25pt] (2.,-2.)-- (1.,-3.);
\draw [line width=1.25pt] (3.,-3.)-- (4.,-4.);
\draw [line width=1.25pt] (4.,-4.)-- (5.,-3.);
\draw [line width=1.25pt] (5.,-3.)-- (4.,-2.);
\draw [line width=1.25pt] (4.,-2.)-- (3.,-3.);
\draw [line width=1.25pt] (4.,-2.)-- (5.,-3.);
\draw [line width=1.25pt] (5.,-3.)-- (6.,-2.);
\draw [line width=1.25pt] (6.,-2.)-- (5.,-1.);
\draw [line width=1.25pt] (5.,-1.)-- (4.,-2.);
\draw [line width=1.25pt] (5.,-1.)-- (6.,-2.);
\draw [line width=1.25pt] (6.,-2.)-- (7.,-1.);
\draw [line width=1.25pt] (7.,-1.)-- (6.,0.);
\draw [line width=1.25pt] (6.,0.)-- (5.,-1.);
\draw [line width=1.25pt] (3.,5.)-- (4.,6.);
\draw [line width=1.25pt] (4.,6.)-- (5.,5.);
\draw [line width=1.25pt] (5.,5.)-- (4.,4.);
\draw [line width=1.25pt] (4.,4.)-- (3.,5.);
\draw [line width=1.25pt] (5.,5.)-- (6.,4.);
\draw [line width=1.25pt] (6.,4.)-- (5.,3.);
\draw [line width=1.25pt] (5.,3.)-- (4.,4.);
\draw [line width=1.25pt] (4.,4.)-- (5.,5.);
\draw [line width=1.25pt] (-3.,-1.)-- (-4.,-2.);
\draw [line width=1.25pt] (-4.,-2.)-- (-3.,-3.);
\draw [line width=1.25pt] (-3.,-3.)-- (-2.,-2.);
\draw [line width=1.25pt] (-2.,-2.)-- (-3.,-1.);
\draw [line width=1.25pt] (-2.,-2.)-- (-1.,-3.);
\draw [line width=1.25pt] (-1.,-3.)-- (-2.,-4.);
\draw [line width=1.25pt] (-2.,-4.)-- (-3.,-3.);
\draw [line width=1.25pt] (-3.,-3.)-- (-2.,-2.);
\draw [line width=1.25pt] (-1.,-3.)-- (0.,-4.);
\draw [line width=1.25pt] (0.,-4.)-- (1.,-3.);
\draw [line width=1.25pt] (1.,-3.)-- (0.,-2.);
\draw [line width=1.25pt] (0.,-2.)-- (-1.,-3.);
\draw [line width=1.25pt] (-4.,0.)-- (-3.,-1.);
\draw [line width=1.25pt] (-3.,-1.)-- (-4.,-2.);
\draw [line width=1.25pt] (-4.,-2.)-- (-5.,-1.);
\draw [line width=1.25pt] (-5.,-1.)-- (-4.,0.);
\draw [line width=1.25pt] (-4.,0.)-- (-5.,1.);
\draw [line width=1.25pt] (-5.,1.)-- (-6.,0.);
\draw [line width=1.25pt] (-6.,0.)-- (-5.,-1.);
\draw [line width=1.25pt] (-5.,-1.)-- (-4.,0.);
\draw [line width=1.25pt] (-5.,1.)-- (-4.,2.);
\draw [line width=1.25pt] (-4.,2.)-- (-3.,1.);
\draw [line width=1.25pt] (-3.,1.)-- (-4.,0.);
\draw [line width=1.25pt] (-4.,0.)-- (-5.,1.);
\draw [line width=1.25pt] (-6.,2.)-- (-5.,3.);
\draw [line width=1.25pt] (-5.,3.)-- (-4.,2.);
\draw [line width=1.25pt] (-4.,2.)-- (-5.,1.);
\draw [line width=1.25pt] (-5.,1.)-- (-6.,2.);
\draw [line width=1.25pt] (-5.,3.)-- (-4.,4.);
\draw [line width=1.25pt] (-4.,4.)-- (-3.,3.);
\draw [line width=1.25pt] (-3.,3.)-- (-4.,2.);
\draw [line width=1.25pt] (-4.,2.)-- (-5.,3.);
\draw [line width=1.25pt] (-4.,4.)-- (-3.,5.);
\draw [line width=1.25pt] (-3.,5.)-- (-2.,4.);
\draw [line width=1.25pt] (-2.,4.)-- (-3.,3.);
\draw [line width=1.25pt] (-3.,3.)-- (-4.,4.);
\draw [line width=1.25pt] (-3.,5.)-- (-2.,6.);
\draw [line width=1.25pt] (-2.,6.)-- (-1.,5.);
\draw [line width=1.25pt] (-1.,5.)-- (-2.,4.);
\draw [line width=1.25pt] (-2.,4.)-- (-3.,5.);
\draw [line width=1.25pt] (-2.,6.)-- (-1.,7.);
\draw [line width=1.25pt] (-1.,7.)-- (0.,6.);
\draw [line width=1.25pt] (0.,6.)-- (-1.,5.);
\draw [line width=1.25pt] (-1.,5.)-- (-2.,6.);
\draw [line width=1.25pt] (0.,6.)-- (1.,7.);
\draw [line width=1.25pt] (1.,7.)-- (2.,6.);
\draw [line width=1.25pt] (2.,6.)-- (1.,5.);
\draw [line width=1.25pt] (1.,5.)-- (0.,6.);
\draw [line width=1.25pt] (-1.,7.)-- (0.,8.);
\draw [line width=1.25pt] (0.,8.)-- (1.,7.);
\draw [line width=1.25pt] (1.,7.)-- (0.,6.);
\draw [line width=1.25pt] (0.,6.)-- (-1.,7.);
\draw [line width=1.25pt] (-2.,-4.)-- (-1.,-5.);
\draw [line width=1.25pt] (-1.,-5.)-- (0.,-4.);
\draw [line width=1.25pt] (0.,-4.)-- (-1.,-3.);
\draw [line width=1.25pt] (-1.,-3.)-- (-2.,-4.);
\draw [line width=1.25pt] (2.,6.)-- (3.,7.);
\draw [line width=1.25pt] (3.,7.)-- (4.,6.);
\draw [line width=1.25pt] (4.,6.)-- (3.,5.);
\draw [line width=1.25pt] (3.,5.)-- (2.,6.);
\draw [line width=1.25pt] (4.,6.)-- (5.,7.);
\draw [line width=1.25pt] (5.,7.)-- (6.,6.);
\draw [line width=1.25pt] (6.,6.)-- (5.,5.);
\draw [line width=1.25pt] (5.,5.)-- (4.,6.);
\draw [line width=1.25pt] (6.,6.)-- (7.,5.);
\draw [line width=1.25pt] (7.,5.)-- (6.,4.);
\draw [line width=1.25pt] (6.,4.)-- (5.,5.);
\draw [line width=1.25pt] (5.,5.)-- (6.,6.);
\draw [line width=1.25pt] (7.,5.)-- (8.,4.);
\draw [line width=1.25pt] (8.,4.)-- (7.,3.);
\draw [line width=1.25pt] (7.,3.)-- (6.,4.);
\draw [line width=1.25pt] (6.,4.)-- (7.,5.);
\draw [line width=1.25pt] (6.,2.)-- (7.,3.);
\draw [line width=1.25pt] (7.,3.)-- (6.,4.);
\draw [line width=1.25pt] (6.,4.)-- (5.,3.);
\draw [line width=1.25pt] (5.,3.)-- (6.,2.);
\draw [line width=1.25pt] (-5.,7.)-- (-4.,6.);
\draw [line width=1.25pt] (-4.,6.)-- (-5.,5.);
\draw [line width=1.25pt] (-5.,5.)-- (-6.,6.);
\draw [line width=1.25pt] (-6.,6.)-- (-5.,7.);
\draw [line width=1.25pt] (-4.,6.)-- (-3.,5.);
\draw [line width=1.25pt] (-3.,5.)-- (-4.,4.);
\draw [line width=1.25pt] (-4.,4.)-- (-5.,5.);
\draw [line width=1.25pt] (-5.,5.)-- (-4.,6.);
\draw [line width=1.25pt] (-5.,5.)-- (-4.,4.);
\draw [line width=1.25pt] (-4.,4.)-- (-5.,3.);
\draw [line width=1.25pt] (-5.,3.)-- (-6.,4.);
\draw [line width=1.25pt] (-6.,4.)-- (-5.,5.);
\draw [line width=1.25pt] (-5.,3.)-- (-6.,4.);
\draw [line width=1.25pt] (-6.,4.)-- (-7.,3.);
\draw [line width=1.25pt] (-7.,3.)-- (-6.,2.);
\draw [line width=1.25pt] (-6.,2.)-- (-5.,3.);
\draw [line width=1.25pt] (-6.,4.)-- (-7.,5.);
\draw [line width=1.25pt] (-7.,5.)-- (-6.,6.);
\draw [line width=1.25pt] (-6.,6.)-- (-5.,5.);
\draw [line width=1.25pt] (-5.,5.)-- (-6.,4.);
\draw [line width=1.25pt] (-4.,6.)-- (-3.,7.);
\draw [line width=1.25pt] (-3.,7.)-- (-2.,6.);
\draw [line width=1.25pt] (-2.,6.)-- (-3.,5.);
\draw [line width=1.25pt] (-3.,5.)-- (-4.,6.);
\begin{scriptsize}
\draw [fill=black] (-15.51749314478123,5.341327818832105) circle (2.5pt);
\draw[color=black] (-15.426175521570162,5.663222440651131) node {$n = -2$};
\draw [fill=black] (-16.028871834763233,4.724933862157376) circle (2.5pt);
\draw[color=black] (-15.932988330391607,5.046828483976401) node {$i = -3$};
\draw [fill=black] (-3.,-6.) circle (3.5pt);
\draw [fill=black] (-4.,-5.) circle (3.5pt);
\draw [fill=black] (-1.,4.) circle (3.5pt);
\draw [fill=black] (-2.,3.) circle (3.5pt);
\draw [fill=black] (0.,3.) circle (3.5pt);
\draw [fill=black] (1.,4.) circle (3.5pt);
\draw [fill=black] (2.,3.) circle (3.5pt);
\draw [fill=black] (3.,4.) circle (3.5pt);
\draw [fill=black] (4.,3.) circle (3.5pt);
\draw [fill=black] (-2.,1.) circle (3.5pt);
\draw [fill=black] (-1.,2.) circle (3.5pt);
\draw [fill=black] (0.,1.) circle (3.5pt);
\draw [fill=black] (1.,2.) circle (3.5pt);
\draw [fill=black] (2.,1.) circle (3.5pt);
\draw [fill=black] (3.,2.) circle (3.5pt);
\draw [fill=black] (4.,1.) circle (3.5pt);
\draw [fill=black] (4.,-1.) circle (3.5pt);
\draw [fill=black] (3.,0.) circle (3.5pt);
\draw [fill=black] (1.,0.) circle (3.5pt);
\draw [fill=black] (-1.,0.) circle (3.5pt);
\draw [fill=black] (-2.,-1.) circle (3.5pt);
\draw [fill=black] (0.,-1.) circle (3.5pt);
\draw [fill=black] (2.,-1.) circle (3.5pt);
\draw [fill=black] (-1.,-2.) circle (3.5pt);
\draw [fill=black] (1.,-2.) circle (3.5pt);
\draw [fill=black] (3.,-2.) circle (3.5pt);
\draw [fill=black] (-2.,-3.) circle (3.5pt);
\draw [fill=black] (0.,-3.) circle (3.5pt);
\draw [fill=black] (2.,-3.) circle (3.5pt);
\draw [fill=black] (4.,-3.) circle (3.5pt);
\draw [fill=black] (-3.,2.) circle (3.5pt);
\draw [fill=black] (-3.,4.) circle (3.5pt);
\draw [fill=black] (0.,5.) circle (3.5pt);
\draw [fill=black] (2.,5.) circle (3.5pt);
\draw [fill=black] (4.,5.) circle (3.5pt);
\draw [fill=black] (5.,4.) circle (3.5pt);
\draw [fill=black] (5.,2.) circle (3.5pt);
\draw [fill=black] (5.,0.) circle (3.5pt);
\draw [fill=black] (6.,1.) circle (3.5pt);
\draw [fill=black] (6.,-1.) circle (3.5pt);
\draw [fill=black] (-3.,0.) circle (3.5pt);
\draw [fill=black] (-4.,1.) circle (3.5pt);
\draw [fill=black] (-4.,3.) circle (3.5pt);
\draw [fill=black] (-4.,5.) circle (3.5pt);
\draw [fill=black] (-2.,5.) circle (3.5pt);
\draw [fill=black] (-4.,-1.) circle (3.5pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}

